Fair Grading Algorithms for Randomized Exams

This paper studies grading algorithms for randomized exams. In a randomized exam, each student is asked a small number of random questions from a large question bank. The predominant grading rule is simple averaging, i.e., calculating grades by averaging scores on the questions each student is asked, which is fair ex-ante, over the randomized questions, but not fair ex-post, on the realized questions. The fair grading problem is to estimate the average grade of each student on the full question bank. The maximum-likelihood estimator for the Bradley-Terry-Luce model on the bipartite student-question graph is shown to be consistent with high probability when the number of questions asked to each student is at least the cubed-logarithm of the number of students. In an empirical study on exam data and in simulations, our algorithm based on the maximum-likelihood estimator significantly outperforms simple averaging in prediction accuracy and ex-post fairness even with a small class and exam size.

==> Figs/IntroEg/Assignment.tex <==
\begin{tikzpicture}[
thick,
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=7.5mm},
smallroundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
smallsquarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=3.4mm},
]
%Nodes
\node[roundnode]    (Q1)    at  (-2, 3)     {Q1};
\node[roundnode]    (Q2)    at  (2, 3)      {Q2};
\node[roundnode]    (Q3)    at  (0, -1.5)     {Q3};
\node[squarednode]  (S1)    at  (0, 4)      {S1};
\node[squarednode]  (S2)    at  (0, 2)      {S2};
\node[squarednode]  (S3)    at  (-3, 0.5)     {S3};
\node[squarednode]  (S4)    at  (-1, 0.5)     {S4};
\node[squarednode]  (S5)    at  (1, 0.5)      {S5};
\node[squarednode]  (S6)    at  (3, 0.5)      {S6};


%Lines
\draw[-] (S1) -- (Q1);
\draw[-] (S1) -- (Q2);
\draw[-] (S2) -- (Q1);
\draw[-] (S2) -- (Q2);
\draw[-] (S3) -- (Q1);
\draw[-] (S3) -- (Q3);
\draw[-] (S4) -- (Q1);
\draw[-] (S4) -- (Q3);
\draw[-] (S5) -- (Q2);
\draw[-] (S5) -- (Q3);
\draw[-] (S6) -- (Q2);
\draw[-] (S6) -- (Q3);

\matrix [draw,right] at (3.2, 4) {
  \node [smallroundnode,anchor=east,label=right:Question] {}; \\
  \node [smallsquarednode,anchor=east,label=right:Student] {}; \\
};
\end{tikzpicture}

==> Figs/IntroEg/Averaging.tex <==
\begin{tikzpicture}[
thick,
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=7.5mm},
smallroundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
smallsquarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=3.4mm},
->,shorten >= 1pt,shorten <= 1pt,
every fit/.style={ellipse,draw,inner sep=5pt,text width=1.5cm}
]
%Nodes
\node[roundnode]    (Q1)    at  (-2, 3)     {Q1};
\node[roundnode]    (Q2)    at  (2, 3)      {Q2};
\node[roundnode]    (Q3)    at  (0, -1.5)     {Q3};
\node[squarednode]  (S1)    at  (0, 4)      {S1};
\node[squarednode]  (S2)    at  (0, 2)      {S2};
\node[squarednode]  (S3)    at  (-3, 0.5)     {S3};
\node[squarednode]  (S4)    at  (-1, 0.5)     {S4};
\node[squarednode]  (S5)    at  (1, 0.5)      {S5};
\node[squarednode]  (S6)    at  (3, 0.5)      {S6};


%Lines
\draw[->] (S1) -- (Q1);
\draw[<-] (S1) -- (Q2);
\draw[<-] (S2) -- (Q1);
\draw[->] (S2) -- (Q2);
\draw[<-] (S3) -- (Q1);
\draw[->] (S3) -- (Q3);
\draw[<-] (S4) -- (Q1);
\draw[->] (S4) -- (Q3);
\draw[<-] (S5) -- (Q2);
\draw[->] (S5) -- (Q3);
\draw[<-] (S6) -- (Q2);
\draw[->] (S6) -- (Q3);

\matrix [draw,right] at (3.2, 4) {
  \node [smallroundnode,anchor=east,label=right:Question] {}; \\
  \node [smallsquarednode,anchor=east,label=right:Student] {}; \\
};

\node [myblue,fit=(S2)] {};
\draw[dashed,-] (S2) -- node[right] {.5} ++ (Q3);
\end{tikzpicture}

==> Figs/IntroEg/My.tex <==
\begin{tikzpicture}[
thick,
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=7.5mm},
smallroundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
smallsquarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=3.4mm},
->,shorten >= 1pt,shorten <= 1pt,
every fit/.style={ellipse,draw,inner sep=-3mm, fill=blue!5}
]
%Nodes
\node[roundnode]    (Q1)    at  (-2, 3)     {Q1};
\node[roundnode]    (Q2)    at  (2, 3)      {Q2};
\node[roundnode]    (Q3)    at  (0, -1.5)     {Q3};
\node[squarednode]  (S1)    at  (0, 4)      {S1};
\node[squarednode]  (S2)    at  (0, 2)      {S2};
\node[squarednode]  (S3)    at  (-3, 0.5)     {S3};
\node[squarednode]  (S4)    at  (-1, 0.5)     {S4};
\node[squarednode]  (S5)    at  (1, 0.5)      {S5};
\node[squarednode]  (S6)    at  (3, 0.5)      {S6};


%Lines
\draw[->] (S1) -- (Q1);
\draw[<-] (S1) -- (Q2);
\draw[<-] (S2) -- (Q1);
\draw[->] (S2) -- (Q2);
\draw[<-] (S3) -- (Q1);
\draw[->] (S3) -- (Q3);
\draw[<-] (S4) -- (Q1);
\draw[->] (S4) -- (Q3);
\draw[<-] (S5) -- (Q2);
\draw[->] (S5) -- (Q3);
\draw[<-] (S6) -- (Q2);
\draw[->] (S6) -- (Q3);

\matrix [draw,right] at (3.2, 4) {
  \node [smallroundnode,anchor=east,label=right:Question] {}; \\
  \node [smallsquarednode,anchor=east,label=right:Student] {}; \\
};
\begin{scope}[on background layer]
\node [myblue,fit=(S1)(S2)(Q1)(Q2)] {};
\end{scope}
\draw[dashed,-] (S2) -- node[right] {1} ++ (Q3);
\end{tikzpicture}

==> Figs/IntroEg/Result.tex <==
\begin{tikzpicture}[
thick,
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=7.5mm},
smallroundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=3mm},
smallsquarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=3.4mm},
->,shorten >= 1pt,shorten <= 1pt,
]
%Nodes
\node[roundnode]    (Q1)    at  (-2, 3)     {Q1};
\node[roundnode]    (Q2)    at  (2, 3)      {Q2};
\node[roundnode]    (Q3)    at  (0, -1.5)     {Q3};
\node[squarednode]  (S1)    at  (0, 4)      {S1};
\node[squarednode]  (S2)    at  (0, 2)      {S2};
\node[squarednode]  (S3)    at  (-3, 0.5)     {S3};
\node[squarednode]  (S4)    at  (-1, 0.5)     {S4};
\node[squarednode]  (S5)    at  (1, 0.5)      {S5};
\node[squarednode]  (S6)    at  (3, 0.5)      {S6};


%Lines
\draw[->] (S1) -- (Q1);
\draw[<-] (S1) -- (Q2);
\draw[<-] (S2) -- (Q1);
\draw[->] (S2) -- (Q2);
\draw[<-] (S3) -- (Q1);
\draw[->] (S3) -- (Q3);
\draw[<-] (S4) -- (Q1);
\draw[->] (S4) -- (Q3);
\draw[<-] (S5) -- (Q2);
\draw[->] (S5) -- (Q3);
\draw[<-] (S6) -- (Q2);
\draw[->] (S6) -- (Q3);

\matrix [draw,right] at (3.2, 4) {
  \node [smallroundnode,anchor=east,label=right:Question] {}; \\
  \node [smallsquarednode,anchor=east,label=right:Student] {}; \\
};
\end{tikzpicture}
